Periodic Photometric Variability in the Becklin-Neugebauer Object

The Becklin-Neugebauer (BN) object in the Orion Nebula Cluster (ONC) is a well-studied optically invisible, infrared-bright young stellar object, thought to be an intermediate-mass protostar. We report here that BN exhibited nearly-sinusoidal periodic variability at the near-infrared H- and Ks-bands during a one month observing campaign in 2000 March/April. The period was 8.28 days and the peak-to-peak amplitude ~0.2 mag. Plausible mechanisms for producing the observed variability characteristics are explored.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

